The Origins and Evolutionary Status of B Stars Found Far From the Galactic Plane I: Composition and Spectral Features

The existence of faint blue stars far above the galactic plane, which have spectra that are similar to nearby Population I B stars, present several interesting questions. Among them are: Can a Population I B star travel from the disk to a position many kiloparsecs above the plane in a relatively short main sequence lifetime? Is it possible that single massive star formation is occurring far from the galactic plane? Are these objects something else masquerading as main sequence B stars? This paper (the first of two) analyzes the abundances of a sample of these stars and reveals several which are chemically similar to nearby Population I B stars while others clearly have abundance patterns more like those expected in BHB or PAGB stars. Several of those with old evolved star abundances also have interesting features of note in their spectra. We also consider why this sample does not have any classical Be stars and identify at least two nearby solar metallicity BHB stars.

==> (inline-0) <==
\begin{deluxetable}{lrlrrrrrrr}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Sample of Study\label{tab1}}
\tablecolumns{10}
\tablehead{
\colhead{Hipparcos}&\colhead{FB\tablenotemark{a}}&\colhead{Common}&\colhead{RA}&\colhead{Dec}&\colhead{Spectral}&\colhead{}&\colhead{Z\tablenotemark{b}}&\colhead{Gal Lat}&\colhead{Parallax}\\
\colhead{Number}&\colhead{Number}&\colhead{Designation}&\colhead{(J2000)}&\colhead{(J2000)}&\colhead{Class}&\colhead{V mag}&\colhead{(kpc)}&\colhead{(deg)}&\colhead{(mas)}}
\startdata
1214& 5& HD 1112& 00 15 27.28& -03 39 15.1& B9& 9.110& 0.43& -44.33&$1.67\pm1.22$\\
1511& \nodata& \nodata& 00 18 49.79& +30 23 33.7& B8& 11.610& 1.22& -31.95&$0.37\pm2.82$\\
3013& 7& BD -15 115& 00 38 20.26& -14 59 54.2& B2& 10.879& 4.42& -77.49&$1.52\pm1.80$\\
6419& 16& HD 8323& 01 22 24.88& -07 17 13.0& A0& 9.610& 0.59& -68.84&$1.19\pm1.31$\\
6727& 17& BD -7 230& 01 26 38.44& -06 20 18.7& \nodata& 11.130& 1.54& -67.59&$4.64\pm2.22$\\
11809& 22& Feige 23& 02 32 17.19& +02 59 52.7& B6V& 11.080& 1.94& -51.28&$1.68\pm4.25$\\
11844& 23& HD 15910& 02 32 54.48& -20 20 12.0& B9IV/V& 10.105& 1.05& -65.85&$0.81\pm1.64$\\
12320& 25& \nodata&02 38 37.78& +05 28 11.3& B7& 12.040& 2.52& -48.36&$3.92\pm5.81$\\
15967& \nodata& HD 21305&03 25 35.93& -20 20 03.6& B4III& 10.345& 3.15& -54.21&$-1.44\pm2.07$\\
16130& 30& HD 21532& 03 27 46.36& -21 23 50.7& B7V& 9.880& 0.97& -54.05&$-0.89\pm1.48$\\
28132& \nodata& HD 40276&05 56 47.03& -22 17 55.0& B3II/III& 9.700& 1.27& -21.56&$0.05\pm1.44$\\
37903& \nodata& BD +61 996&07 46 02.54& +61 21 47.1& B2& 9.800& 1.38& +30.06&$1.47\pm1.29$\\
41979& \nodata& \nodata&08 33 20.33& +20 24 24.9& B2V& 11.451& 3.05& +31.18&$1.02\pm2.79$\\
45904& 54& HD 233622&09 21 33.60& +50 05 56.4& B5& 9.964& 1.19& +44.23&$-1.23\pm1.57$\\
48394& \nodata& HD 237844&09 51 57.97& +55 43 32.4& B3& 10.190& 1.67& +47.06&$-1.66\pm1.54$\\
50750& 63& BD +16 2114&10 21 47.06& +15 32 03.6& \nodata& 9.870& 0.72& +53.44&$1.26\pm1.51$\\
52906& 66& BD +38 2182&10 49 12.92& +38 00 14.8& B2& 11.230& 4.71& +62.22&$-1.10\pm2.01$\\
55461& 72& Feige 40&11 21 29.35& +11 19 17.1& B6& 11.132& 2.28& +63.62&$0.73\pm2.16$\\
56322& 76& HD 100340&11 32 49.94& +05 16 36.1& B9& 10.130& 0.85& +61.23&$0.70\pm1.45$\\
58046& 79& HD 103376&11 54 17.17& +18 37 22.7& B5& 10.188& 1.83& +74.33&$-1.22\pm9.19$\\
59067& 83& HD 105183&12 6 47.24& +11 40 12.7& B5& 11.100& 2.73& +71.31&$0.87\pm2.39$\\
59955& 92& HD 106929&12 17 49.97& +10 07 12.0& B9& 9.800& 0.79& +71.24&$0.72\pm1.41$\\
60578& 96& BD +49 2137&12 25 00.40& +49 08 30.6& B7V& 10.640& 1.60& +67.40&$1.52\pm1.76$\\
60615& 97& BD +36 2268&12 25 23.45& +35 58 33.5& B3& 10.422& 2.50& +79.55&$0.17\pm1.42$\\
61800& 104& HD 110166&12 39 56.99& +36 59 53.7& B8V& 8.760& 0.59& +79.84&$2.18\pm1.16$\\
63591& 119& BD +30 2355&13 01 52.97& +29 34 57.2& B9& 10.645& 1.23& +41.39&$-4.22\pm1.73$\\
65388& \nodata& PB 166&13 24 00.75& +49 22 32.2& B2& 12.450& 8.58& +66.88&$4.07\pm2.92$\\
66291& 135& Feige 84&13 35 11.99& +13 27 44.2& B3p& 11.844& 4.67& +72.93&$3.49\pm2.81$\\
68297& 141& HD 121968&13 58 51.17& -02 54 52.5& B5& 10.310& 1.65& +55.84&$-0.87\pm1.68$\\
69247& \nodata& HD 123884&14 10 33.78& -17 59 27.3& B8/B9Iap..& 9.324& 8.33& +40.97&$1.77\pm1.40$\\
70275& 146& HD 125924&14 22 42.99& -08 14 53.5& B2IV& 9.680& 2.67& +48.28&$-1.88\pm1.40$\\
71667& 153& BD +20 3004&14 39 31.26& +19 25 43.5& B8& 10.150& 1.03& +64.07&$-0.75\pm1.44$\\
75577& 158& HD 137569&15 26 20.81& +14 41 36.4& B5III& 7.950& 0.84& +51.93&$-0.01\pm0.85$\\
76161& \nodata& HD 138503&15 33 18.91& -25 01 37.0& B2/B3IV:n.& 9.180& 1.20& +24.87&$-0.71\pm1.30$\\
77131& \nodata& HD 140543&15 44 56.66& -21 48 53.9& B1Iabn& 8.885& 4.82& +25.54&$1.36\pm1.52$\\
77716& 162& BD +33 2642&15 51 59.90& +32 56 54.3& B2& 10.835& 3.44& +50.79&$-0.46\pm1.50$\\
79649& 164& HD 146813&16 15 14.80& +55 47 58.4& B8& 9.080& 0.50& +43.81&$2.41\pm0.78$\\
81153& \nodata& HD 149363&16 34 28.28& -06 08 10.2& B0.5III& 7.772& 1.69& +26.69&$0.16\pm1.12$\\
82236& 168& BD +13 3224&16 48 04.70& +13 15 42.4& B1& 10.546& 3.08& +33.28&$0.90\pm1.77$\\
96130& \nodata& HD 183899&19 32 45.18& -26 09 46.6& B1/B2II& 9.795& 3.77& -20.14&$3.99\pm1.86$\\
98136& \nodata& HD 188618&19 56 40.48& -17 55 17.0& B2II& 9.381& 2.59& -22.22&$-2.10\pm1.50$\\
104931& \nodata& AG +03 2773&21 15 18.47& +03 25 09.5& B5& 10.800& 1.24& -29.64&$-0.23\pm2.05$\\
107027& \nodata& HD 206144&21 40 33.38& -17 36 00.5& B2IIn...& 9.383& 4.86& -45.12&$-0.94\pm1.33$\\
109051& \nodata& HD 209684&22 05 31.16& -13 46 12.8& B2/B3III& 9.841& 4.24& -49.13&$2.27\pm1.49$\\
111396& 180& HD 213781&22 34 04.58& -12 09 29.6& B8/B9III& 9.040& 0.77& -54.53&$ 0.51\pm1.61$\\
112790& 181& HD 216135&22 50 28.24& -13 18 44.2& B5V& 10.114& 1.56& -58.56&$2.83\pm1.80$\\
114569& 183& HD 218970&23 12 30.60& -21 06 43.7& B2/B3IV/V& 9.740& 1.71& -66.68&$1.86\pm1.59$\\
115729& 187& HD 220787&23 26 45.49& -11 01 57.3& B3III& 8.310& 1.64& -64.40&$1.75\pm1.13$\\
116560& \nodata& HD 222040&23 37 17.68& -20 55 54.9& B9IV& 10.882& 1.57& -72.00&$-6.62\pm2.31$\\
\enddata
\tablenotetext{a}{\citet{gs74}}
\tablenotetext{b}{Based on main-sequence spectroscopic parallax.}
\end{deluxetable}

%%Table 2 (Was tables 2,3, and 4 in earlier draft)
\begin{deluxetable}{lrrrrr}
\tablewidth{0pt}
\tablecolumns{2}
\tablecaption{Abundance Control Samples\label{tab2}}
\tablehead{
 \colhead{}&\colhead{RA}&\colhead{Dec}&\colhead{Spectral}&\colhead{}&\colhead{V sin(i)}\\
 \colhead{Star}&\colhead{(J2000)}&\colhead{(J2000)}&\colhead{Class}&\colhead{V mag}&\colhead{(km/s)}}
\startdata
\cutinhead{Population I B Star Control Sample}\\
Gam Peg& 00 13 14& +15 11 01& B2 IV& 2.83& 3\\
HR 1220& 03 57 51& +40 00 37& B0.5 V& 2.90& 153\\
HR 1397& 04 26 21& +08 35 25& B6 IV& 6.07& 25\\
Bet Ori& 05 14 32& -08 12 06& B8Iab & 0.12& 33\\
Gam Ori& 05 25 08& +06 20 59& B2 III& 1.64& 59\\
HR 2010& 05 49 33& +12 39 05& B9 IV& 4.88& 22\\
HR 2928& 07 36 41& -19 42 08& B2 II& 5.69& 38\\
HR 4187& 10 40 35& +57 27 44& A0 V& 5.79& 27\\
HR 6165& 16 35 53& -28 12 58& B0 V& 2.81& 24\\
Nu Cap & 20 20 40& -12 45 33& B9 IV& 4.75& 17\\
HR 8404& 22 03 19& +11 23 12& B9.5 V& 5.82& 2\\
HR 8768& 23 02 45& +44 03 32& B2 V& 6.41& 25\\
\cutinhead{BHB Control Sample}\\
HD 60778& 07 36 12& -00 08 16& A1 V& 9.12& 10\\
HD 74721& 08 45 59& +13 15 49& A0 V& 8.71& 3\\
\cutinhead{PAGB Control Sample}\\
HD 18100& 02 53 41& -26 09 20& B5II/III& 8.44& 220\\
HD 44179& 06 19 58& -10 38 15& B8 V& 9.02& 20\\
HD 105262& 12 07 11& +12 59 08& B9& 7.09& 6\\
HD 119608& 13 44 31& -17 56 13& B1Ib & 7.50& 50\\
\enddata
\end{deluxetable}

%%Table 3 (was table 6) E(B-V) values and log(g) & T data
\begin{deluxetable}{lrrrrrrr}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{8}
\tablecaption{Results From Temperature \& Gravity Relations\label{tab3}}
\tablehead{
&\multicolumn{2}{c}{Extinction}&\colhead{Johnson\tablenotemark{2}}&
\colhead{Str\"{o}mgren\tablenotemark{3}}&\multicolumn{2}{c}{Geneva\tablenotemark{4}}&
\colhead{Balmer}\\
\colhead{Star}&\colhead{E(B-V)}&\colhead{Ref\tablenotemark{1}}&\colhead{$T_{eff}$}&
\colhead{$T_{eff}$}&\colhead{$T_{eff}$}&\colhead{log(g)}&\colhead{log(g)}
}
\startdata
\multicolumn{8}{c}{Program Stars}\\
\cline{1-8}\\
HD 1112& 0.038& b& 5703& & $11455\pm51$&$4.15\pm0.09$& 4.00\\
HIP 1511& 0.065& a& 7600& 9090& & & 3.00\\
BD -15 115& 0.018& a& 20322& 19427& $19758\pm198$& $3.94\pm0.17$& 4.00\\
HD 8323& 0.043& a& 12906& & $13568\pm80$& $4.05\pm0.13$\\
BD -07 230& 0.036& a& 9876& & & & 3.75\\
Feige 23& 0.028& a& 5728& 13265& & & 4.25\\
HD 15910& 0.023& a& 10827& 10984& $11205\pm69$& $4.14\pm0.08$& 4.00\\
HIP 12320& 0.086& a& 13056& 13382& & & 4.00\\
HD 21305& 0.010& c& 15750& 18042& $18574\pm200$& $4.13\pm0.15$& 4.00\\
HD 21532& 0.032& b& 11858& 13864& $13654\pm69$& $4.27\pm0.12$& 4.50\\
HD 40276& 0.043& a& 19384& & $16948\pm140$& $4.00\pm0.15$& 3.50\\
BD +61 996& 0.047& a& 13808& & & & 3.00\\
HIP 41979& 0.034& a& 20983& & & & 4.50\\
HD 233622& 0.016& a& 21355& 21074& $21321\pm208$& $3.54\pm0.21$& 3.50\\
HD 237844& 0.008& a& 16606& 20021& & &3.75\\
BD +16 2114& 0.046& a& 17935& & $17171\pm175$& $4.39\pm0.14$\\
BD +38 2182& 0.018& a& 20322& 18820& & & 3.75\\
Feige 40& 0.042& a& 17560& 15547& & & 4.50\\
HD 100340& 0.027& a& 29387& 24515& $26030\pm364$& $4.17\pm0.22$& 4.25\\
HD 103376& 0.010& d& 14400& 13357& & & 4.25\\
HD 105183& 0.038& a& 14277& 15145& $14971\pm99$& $3.89\pm0.15$& 3.75\\
HD 106929& 0.021& a& 13865& 13773& $13568\pm92$& $4.42\pm0.11$& 4.00\\
BD +49 2137& 0.013& a& 14587& 15155& $15413\pm114$& $4.02\pm0.14$\\
BD +36 2268& 0.011& a& 46451& 19167& & & 4.00\\
HD 110166& 0.012& a& 16688& & $12552\pm62$& $3.34\pm0.16$& 3.50\\
BD +30 2355& 0.027& a& 11533& 9963& & & 3.25\\
PB 166& 0.011& a& 36389& 18954& & & 4.75\\
Feige 84& 0.020& c& 18327& 17478& & & 4.25\\
HD 121968& 0.066& a& 24289& 22465& $23756\pm250$& $4.04\pm0.19$\\
HD 123884& 0.086& a& 9735& 11637& $11261\pm259$& $2.61\pm0.39$& LOW\tablenotemark{5}\\
HD 125924& 0.048& a& 23119& 21839& $22997\pm263$& $4.13\pm0.19$\\
BD +20 3004& 0.027& a& 15531& 13901& & &\\
HD 137569& 0.040& c& 12292& 12834& $12371\pm123$& $2.89\pm0.20$& LOW\tablenotemark{5}\\
HD 138503& 0.227& a& 26596& 22060& &\\
HD 140543& 0.270& c& 36788& 32042& $32095\pm569$& $3.86\pm0.25$& 3.75\\
BD +33 2642& 0.012& e& 16688& 21137& $21472\pm199$& $3.38\pm0.22$& 3.00\\
HD 146813& 0.009& a& 23279& 21225& $20848\pm215$& $3.87\pm0.18$& 4.00\\
HD 149363& 0.280& f& 14647& 29423& $30020\pm773$& $4.05\pm0.45$& 3.25\\
BD +13 3224& 0.058& a& 17201& 29867& $28088\pm1118$& $4.12\pm0.67$\\
HD 183899& 0.180& d& 27243& & $23141\pm239$& $3.63\pm0.21$& 4.25\\
HD 188618& 0.254& a& 11943& 23678& $23235\pm241$& $3.61\pm0.22$ & 3.75\\
AG +03 2773& 0.068& a& 5691& & & & 3.75\\
HD 206144& 0.078& b& 17323& 21762& $21968\pm236$& $3.65\pm0.21$& LOW\tablenotemark{5}\\
HD 209684& 0.038& b& 23093& 20865& $20995\pm256$& $4.14\pm0.17$& 4.25\\
HD 213781& 0.060& f& 16524& 13946& $13857\pm 69$& $3.87\pm0.14$& 3.75\\
HD 216135& 0.046& a& 17027& 15555& $15311\pm108$& $4.15\pm0.14$& 4.00\\
HD 218970& 0.027& a& 20200& 18677& $17862\pm171$& $4.20\pm0.15$& 4.25\\
HD 220787& 0.030& c& 19384& 17353& $17815\pm178$& $3.92\pm0.16$& 3.75\\
HD 222040& 0.026& a& 8514& & $8335\pm70$& $3.10\pm0.10$& 3.25\\
\cline{1-8}\\
\multicolumn{8}{c}{Nearby Population I B Stars}\\
\cline{1-8}\\
Gam Peg& 0.010& g& 29647& 20896& $21731\pm222$& $3.80\pm0.20$& 4.00\\
HR 1220& 0.090& g& 27243& 28215& $28825\pm443$& $3.70\pm0.24$& 4.00\\
HR 1397& 0.149& h& 11414& 14777& $14219\pm80$& $3.98\pm0.14$& 3.75\\
Bet Ori& 0.113& i& 16747& 17873& $18015\pm163$& $3.43\pm0.20$& LOW\tablenotemark{5}\\
Gam Ori& 0.020& g& & 21697& $21760\pm248$& $3.96\pm0.18$& 4.00\\
HR 2010& 0.000& j& 10723& 10619& $10797\pm134$& $4.20\pm0.11$& 4.00\\
HR 2928& 0.058& h& 24847& 23056& $23803\pm252$& $4.00\pm0.19$& 4.00\\
HR 4187& -0.001& k& 9213& 10003& $10357\pm139$& $4.09\pm0.10$& 3.75\\
HR 6165& 0.099& l& 89160& 32466& $30682\pm1412$& $3.78\pm0.68$& 4.50\\
Nu Cap & 0.000& j& 9934& 9714& $10193\pm134$& $3.93\pm0.10$& 3.75\\
HR 8404& 0.014& k& 11206& 10275& $10364\pm124$& $3.56\pm0.11$& 3.50\\
HR 8768& 0.230& g& 21913& 17620& $17704\pm171$& $3.83\pm0.17$& 4.00\\
\cline{1-8}\\
\multicolumn{8}{c}{BHB Stars}\\
\cline{1-8}\\
HD 60778& 0.020& m& 8451& 8956& & & 3.25\\
HD 74721& 0.000& n& 9011& 8991& $8707\pm80$& $3.47\pm0.10$& 3.25\\
\cline{1-8}\\
\multicolumn{8}{c}{PAGB Stars}\\
\cline{1-8}\\
HD 18100& 0.050& o& 36000& 24968& $26979\pm1536$& $4.20\pm.89$& 4.00\\
HD 44179& 0.406& m& 9084& 8537& $8232\pm112$& $2.67\pm0.06$& LOW\tablenotemark{5}\\
HD 105262& -0.046& p& 8819& 9240& & & LOW\tablenotemark{5}\\
HD 119608& 0.160 & o& 23441& 27066& $26413\pm891$& $4.09\pm0.57$& 3.50\\
\enddata
\tablenotetext{1}{Sources for extinction are:  a=\citet{schlegel98}, b=\citet{kilkenny80}, c=\citet{savage85}, d=\citet{keenan83}, e=\citet{fitzpatrick99}, f=\citet{winkler97}, g=\citet{zorec91}, h=\citet{vogt98}, i=\citet{smalley95}, j=\citet{cardelli91}, k=\cite{eggen84}, l=\citet{eggen98}, m=\citet{huenemoerder84}, n=\citet{gray96}, o=\citet{pettini82},p=\citet{feltz72}}
\tablenotetext{2}{\citet{nsw93} (B-V) relation}
\tablenotetext{3}{\citet{nsw93} [u-b] relation.  The statistical error of the temperature determination (for one star) is approximately 3\%.}
\tablenotetext{4}{\citet{kunzli97} relation for stars with [Fe/H]=0.0}
\tablenotetext{5}{A nonsensical surface gravity value was produced that is probably indicative of a low gravity value for the star.}
\end{deluxetable}

%%Table 4 (was table 7) Stellar Parameters
\begin{deluxetable}{lrrrlr}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{6}
\tablecaption{Stellar Parameters Used in the Analysis\label{tab4}}
\tablehead{
\colhead{}&\colhead{$T_{eff}$}&\colhead{Log(g)}&\multicolumn{2}{c}{Microturb ($\xi_{t}$)}&\colhead{Vsin(i)}\\ \colhead{Star}&\colhead{(K)}&\colhead{(dex)}&\colhead{(km/s)}&\colhead{Species\tablenotemark{b}}&\colhead{(km/s)}}
\startdata
\cutinhead{Program Stars}\\
HD 1112& 11500& 4.00& 10& Fe II&130\\
HIP 1511& 9000& 3.00& 2& Fe II, Cr II&20\\
BD -15 115& 19750& 4.00& 8& Si III&10\\
BD -07 230& 10000& 3.00& 2& Fe II, Cr II, Ti II&6\\
Feige 23& 13250& 4.25& 5& borrowed&240\\
HD 15910& 11250& 4.00& 5& Fe II&130\\
HIP 12320& 13500& 4.00& 5& borrowed&225\\
HD 21305& 18500& 4.00& 9& Si III&15\\
HD 21532& 13500& 4.25& 5& Fe II&60\\
HD 40276& 17000& 3.50& 6& Si III, O II, N II&100\\
BD +61 996& 18000& 3.00& 17& Si III, O II, N II&150\\
HIP 41979& 18000& 4.50& 10& Si III&8\\
HD 233622& 21250& 3.50& 15& Si III&225\\
HD 237844& 20250& 3.75& 10& borrowed&225\\
BD +38 2182& 18500& 3.75& 10& Si III&160\\
Feige 40& 15500& 4.50& 5& borrowed&140\\
HD 100340& 26000& 4.25& 10& borrowed&160\\
HD 103376& 13250& 4.50& 5& borrowed&230\\
HD 105183& 15000& 3.75& 5& borrowed&70\\
HD 106929& 13500& 4.50& 5& borrowed&225\\
BD +36 2268& 22000& 3.75& 7& N II&60\\
HD 110166& 12500& 3.25& 1& N II, Fe II&150\\
BD +30 2355& 10000& 3.25& 5& borrowed&100\\
PB 166& 20000& 4.75& 6& Si III, N II, O II&5\\
Feige 84& 17500& 4.25& 5& Si III&120\\
HD 123884& 11250& 2.50& 3& Fe II&20\\
HD 137569& 12250& 2.75& 5& S II&20\\
HD 138503& 22000\tablenotemark{a}& 4.00\tablenotemark{a}& 12& Si III&\nodata\tablenotemark{a}\\
HD 140543& 32000& 3.75& 15& Si III&250\\
BD +33 2642& 21500& 3.25\tablenotemark{c}& 7& Si III&5\\
HD 146813& 21000& 3.75& 10& Si III, O II&90\\
HD 149363& 30000& 4.00& 20& Si III, O II&80\\
HD 183899& 23000& 3.50& 15& Si III&60\\
HD 188618& 23250& 3.50& 15& Si III&140\\
HD 206144& 22000& 3.50& 10& Si III, O II&150\\
HD 209684& 21000& 4.25& 10& Si III, O II&105\\
HD 213781& 13750& 3.75& 5& Fe II&35\\
HD 216135& 15250& 4.00& 5& borrowed&70\\
HD 218970& 17750& 4.25& 5& Si III&70\\
HD 220787& 17750& 4.00& 10.0& Si III&25\\
HD 222040& 8250& 3.25& 0.5& Fe I&6\\
\cutinhead{Nearby Population I Control Sample}\\
Gam Peg& 21750& 3.75& 7& Si III, O II&4\\
HR 1220& 28750& 3.75& 19& Si III, O II, N II&130\\
HR 1397& 14250& 4.00& 0.1& Fe II, S II&20\\
Bet Ori& 18000& 3.50& 7& Si III, N II, Fe II&36\\
Gam Ori& 21750& 4.00& 8.7& Si III, O II&50\\
HR 2010& 10750& 4.25& 3& Fe II&30\\
HR 2928& 23750& 4.00& 7.6& Si III&20\\
HR 4187& 10250& 4.25& 3.8& Fe II, Ti II&20\\
HR 6165& 30000& 3.75& 7& Si III, O II, N II&8\\
Nu Cap& 10250& 4.25& 2.5& Fe II, Ti II&25\\
HR 8404& 10250& 3.50& 0.5& Fe II&2\\
HR 8768& 17750& 3.75& 8& Si III&6\\
\cutinhead{BHB Control Sample}\\
HD 60778& 8750& 3.25& 5& Fe II, Ti II&10\\
HD 74721& 8750& 3.50& 2.25& Fe II, Ti II&3\\
\cutinhead{PAGB Control Sample}\\
HD 18100& 27000& 4.25& 10& borrowed&220\\
HD 44179& 8250& 2.50& 2& borrowed&20\\
HD 105262& 9000& 2.50& 2& Fe II&6\\
HD 119608& 26500& 4.00& 15& Si III, N II&50\\
\enddata
\tablenotetext{a}{HD 138503 us an eclipsing binary which due to its unique nature, was analyzed in a slightly different manner.  For details see \citet{itlib}.}
\tablenotetext{b}{Species used to determine $\xi_{t}$.  Si III denotes the use of the Si III $4450\mbox{\AA}$ triplet rather than all the available lines of that species.}
\end{deluxetable}

%%Table 5 (was table 8) Uncertainty in Abund Due to Uncertainty in T and G
\begin{deluxetable}{rrrrrrrr}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{8}
\tablecaption{Abundance Changes as an Effect of Model Choice\label{tab5}}
\tablehead{\multicolumn{8}{c}{HR 6165}}
\startdata
&&\multicolumn{6}{c}{Log(g)}\\
&&\multicolumn{2}{c}{3.50}&\multicolumn{2}{c}{3.75}&\multicolumn{2}{c}{4.00}\\
\cline{3-8}\\
&&0.25&0.35&-0.03&0.20&0.07&0.10\\
&31500&0.43&0.70&0.19&0.35&0.05&0.14\\
&&0.33&0.58&0.14&0.31&0.03&0.15\\
&&0.20&0.48&0.07&0.24&0.01&0.10\\
\cline{3-8}\\
&30000&0.20&0.13&C II&Al III&-0.11&-0.09\\
$T_{eff}$&&0.16&0.23&N II&Si III&-0.10&-0.13\\
&&0.14&0.19&O II&S III&-0.08&-0.10\\
&&0.07&0.17&Ne II&Fe III&-0.01&-0.10\\
\cline{3-8}\\
&28500&-0.07&-0.09&-0.19&-0.20&-0.26&-0.26\\
&&-0.08&-0.12&-0.19&-0.26&-0.26&-0.33\\
&&-0.06&-0.13&-0.15&-0.23&-0.18&-0.26\\
&&0.01&-0.09&0.01&-0.21&0.06&-0.27\\
\cline{3-8}\\
\\
\cutinhead{HR 8768}\\
&&\multicolumn{6}{c}{Log(g)}\\
&&\multicolumn{2}{c}{3.50}&\multicolumn{2}{c}{3.75}&\multicolumn{2}{c}{4.00}\\
\cline{3-8}\\
&18750&-0.17&-0.30&-0.12&-0.19&-0.06&-0.07\\
&&-0.35&-0.40&-0.22&-0.26&-0.08&-0.11\\
&&-0.47&0.05&-0.30&0.04&-0.13&0.05\\
&&\nodata&0.29&\nodata&0.24&\nodata&0.21\\
\cline{3-8}\\
&17750&-0.06&-0.13&C II&Al III&0.08&0.13\\
$T_{eff}$&&-0.14&-0.15&N II&Si III&0.14&0.14\\
&&-0.17&-0.02&O II&S II&0.16&0.03\\
&&\nodata&0.04&\nodata&Fe II&\nodata&-0.03\\
\cline{3-8}\\
&16750&0.08&0.09&0.16&0.22&0.25&0.36\\
&&0.11&0.13&0.26&0.28&0.40&0.42\\
&&0.16&-0.04&0.33&0.01&0.49&0.06\\
&&\nodata&-0.22&\nodata&-0.25&\nodata&-0.27\\
\cline{3-8}\\
\\
\cutinhead{Nu Cap}\\
&&\multicolumn{6}{c}{Log(g)}\\
&&\multicolumn{2}{c}{4.00}&\multicolumn{2}{c}{4.25}&\multicolumn{2}{c}{4.50}\\
\cline{3-8}\\
&10750&-0.04&0.14&-0.02&0.19&0.01&0.25\\
&&-0.50&0.66&-0.38&0.59&-0.25&0.52\\
&&0.42&0.09&0.43&0.16&0.43&0.23\\
\cline{3-8}\\
$T_{eff}$&10250&-0.03&-0.05&Mg II&Cr II&0.03&0.05\\
&&-0.13&0.08&S II&Fe I&0.14&-0.08\\
&&-0.02&-0.06&Ti II&Fe II&0.02&0.06\\
\cline{3-8}\\
&9750&-0.01&-0.17&0.02&-0.13&0.05&-0.08\\
&&0.11&-0.28&0.26&-0.35&0.39&-0.43\\
&&-0.25&-0.17&-0.22&-0.12&-0.19&-0.08\\
\cline{3-8}\\
\enddata
\tablenotetext{*}{The center box in each chart lists the elements tested.  The other boxes list the differential abundance with respect to the center grid point for each element in the same order they are listed in the center box.}
\end{deluxetable}

%%Table 6 (new table) Abunds for the Pop I Control Sample
\begin{deluxetable}{lrrrrrrrrrr}
\tablewidth{0pt}
\tablecolumns{11}
\tablecaption{Abundances of the Population I Control Sample\label{tab6}}
\tabletypesize{\tiny}
\tablehead{
&\colhead{C}&\colhead{N}&\colhead{O}&\colhead{Ne}&\colhead{Mg}&\colhead{Al}
&\colhead{Si}&\colhead{S}&\colhead{Ar}&\colhead{Fe}
}
\startdata
\cutinhead{High Galactic Latitude B Stars}\\
Gam Peg&8.13&7.55&8.33&8.16&7.53&5.96&7.19&7.12&6.66&7.21\\
&$\pm$0.16&$\pm$0.10&$\pm$0.23&&$\pm$0.07&$\pm$0.02&$\pm$0.22&$\pm$0.21&$\pm$0.25&$\pm$0.29\\
HR 1220&\nodata&8.53&8.69&\nodata&\nodata&6.93&7.57&\nodata&\nodata&8.02\\
&&$\pm$0.29&$\pm$0.23&&&&$\pm$0.06\\
HR 1397&8.73&8.32&\nodata&8.41&7.29&6.53&7.40&7.22&6.70&7.08\\
&$\pm$0.23&$\pm$0.43&&$\pm$0.24&$\pm$0.09&&$\pm$0.16&$\pm$0.19&$\pm$0.01&$\pm$0.18\\
Bet Ori&8.17&7.74&8.30&8.31&7.53&6.04&7.02&7.17&6.35&8.59\\
&$\pm$0.43&$\pm$0.21&$\pm$0.65&$\pm$0.26&$\pm$0.16&$\pm$0.33&$\pm$0.39&$\pm$0.22&$\pm$0.34&$\pm$0.13\\
Gam Ori&8.25&8.20&8.71&\nodata&\nodata&6.52&7.48&7.44&6.44&7.74\\
&$\pm$0.25&$\pm$0.16&$\pm$0.19&\nodata&\nodata&$\pm$0.33&$\pm$0.35&$\pm$0.25&$\pm$0.08\\
HR 2010&\nodata&\nodata&\nodata&\nodata&7.57&6.47&7.59&7.97&&7.36\\
&&&&&$\pm$0.06&&$\pm$0.16&$\pm$0.46&&$\pm$0.27\\
HR 2928&\nodata&7.79&8.64&\nodata&\nodata&5.89&7.32&6.99&6.82&7.12\\
&&$\pm$0.10&$\pm$0.19&&&$\pm$0.17&$\pm$0.02&$\pm$0.39&$\pm$0.07&$\pm$0.04\\
HR 4187&\nodata&\nodata&\nodata&\nodata&7.54&\nodata&\nodata&\nodata&\nodata&7.50\\
&&&&&$\pm$0.03&&&&&$\pm$0.31\\
HR 6165&8.11&8.14&8.58&8.58&8.19&6.40&7.49&6.98&8.19&7.22\\
&$\pm$0.21&$\pm$0.20&$\pm$0.17&$\pm$0.23&$\pm$0.46&$\pm$0.14&$\pm$0.32&$\pm$0.41&$\pm$0.39&$\pm$0.00\\
Nu Cap&\nodata&\nodata&\nodata&\nodata&7.55&\nodata&\nodata&8.11&&7.44\\
&&&&&$\pm$0.07&&&$\pm$0.10&&$\pm$0.28\\
HR 8404&\nodata&\nodata&\nodata&\nodata&7.49&\nodata&\nodata&7.41&&7.31\\
&&&&&$\pm$0.07&&&$\pm$0.32&&$\pm$0.14\\
HR 8768&8.27&7.62&8.63&8.27&7.34&6.20&7.27&6.99&6.53&7.17\\
&$\pm$0.27&$\pm$0.10&$\pm$0.18&$\pm$0.23&$\pm$0.01&$\pm$0.23&$\pm$0.06&$\pm$0.17&$\pm$0.14&$\pm$0.37\\
\cutinhead{Compare to:}\\
Average (This Study)&8.28&7.98&8.55&8.35&7.56&6.30&7.36&7.25&6.58&7.40\\
\\
Sun\tablenotemark{1}&8.52&7.92&8.83&8.08&7.58&6.47&7.55&7.33&6.40&7.50\\
\\
DKBS B Stars\tablenotemark{6}&8.18&7.75&8.62&&7.65&6.15&7.36&7.27&&7.35\\
B Super Giants\tablenotemark{2}&7.82&7.38&8.68&&7.09&5.86&7.14&&&\\
DKB Cep OB1\tablenotemark{5}&8.17&7.62&8.61&&&&7.21&&&7.24\\
G\&L B Dwarfs\tablenotemark{4}&8.20&7.81&8.68&7.97&&6.45&7.58&7.21&&7.72\\
Kilian B Dwarfs\tablenotemark{3}&8.22&7.78&8.52&&7.38&5.81&6.81&&&\\
\enddata
\tablenotetext{1}{\citet{grevesse98}}
\tablenotetext{2}{\citet{vrancken00}}
\tablenotetext{3}{\citet{kilian92}}
\tablenotetext{4}{\citet{gl92}}
\tablenotetext{5}{\citet{daflon99}}
\tablenotetext{6}{\citet{daflon01}}
\end{deluxetable}

%%Table 7 (was table 9) Teff abund analysis Rules
\begin{deluxetable}{lrr}
\tablewidth{0pt}
\tablecolumns{3}
\tablecaption{$T_{eff}$ Limits Imposed on Species in the Abundance Analysis\label{tab7}}
\tablehead{
\colhead{}&\colhead{Upper}&\colhead{Lower}\\
\colhead{Species}&\colhead{Limit (K)}&\colhead{Limit (K)}\\
}
\startdata
Ne II&\nodata&17000\\
Al II&20000&\nodata\\
Si III&\nodata&15000\\
Si II&\nodata&15000\\
S III&\nodata&13000\\
Ar II&\nodata&12000\\
Ti II&15000&\nodata\\
Cr II&15000&\nodata\\
Fe II&18000&\nodata\\
\enddata
\end{deluxetable}

%%Table 8 (was table 10) Average Normal Star
%% intended for the electronic version only
\begin{deluxetable}{lrrrrrr}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecolumns{7}
\tablecaption{Average Normal Star\label{tab8}}
\tablehead{
\colhead{Species}&\colhead{$\lambda_{0}(\mbox{\AA})$}&\colhead{$E_i$}&\colhead{log(gf)}&\colhead{$Avg_{\epsilon}$\tablenotemark{a}}&\colhead{$\sigma_{\epsilon}$\tablenotemark{a}}&N\tablenotemark{a}\\
&&\colhead{(eV)}&&\colhead{(dex)}&\colhead{(dex)}
}
\startdata
C II&4313.106&23.1161&-0.3730&8.39&0.02&2\\
C II&4318.606&23.1141&-0.4070&8.62&0.09&3\\
C II&4374.272&24.6535&0.6343&8.19&0.16&3\\
C II&4376.562&24.6600&0.3533&8.11&0.30&2\\
C II&4411.200&24.6019&0.5172&8.26&0.10&4\\
C II&4411.520&24.6033&0.6721&7.99&0.18&2\\
C II&4637.630&20.1500&-1.3401&8.54&\nodata&1\\
C II&5133.280&20.7040&-0.2100&8.30&0.47&2\\
C II&5143.490&20.7040&-0.2460&8.22&0.00&1\\
C II&5145.160&20.7100&0.1569&8.04&0.11&2\\
C II&5151.090&20.7100&-0.2130&7.98&0.40&2\\
C II&6098.510&22.5710&0.2261&8.64&\nodata&1\\
C II&6578.050&14.4490&-0.0259&8.21&0.48&4\\
C II&6582.880&14.4490&-0.3270&8.17&0.35&4\\
N II&4227.750&21.5995&-0.0610&7.89&0.12&6\\
N II&4241.800&23.2463&0.7324&7.88&0.09&7\\
N II&4427.236&23.4220&-0.0044&8.18&0.11&4\\
N II&4427.964&23.4220&-0.1649&8.30&\nodata&1\\
N II&4432.730&23.4156&0.5775&7.88&0.23&7\\
N II&4433.480&23.4255&-0.0458&7.87&0.02&3\\
N II&4441.990&23.4220&0.2967&7.96&0.34&4\\
N II&4447.030&20.4091&0.2279&7.89&0.16&7\\
N II&4507.560&20.6655&-0.7962&7.93&0.13&4\\
N II&4530.410&23.4748&0.6712&7.67&0.16&6\\
N II&4601.478&18.4662&-0.4279&7.99&0.08&7\\
N II&4607.153&18.4623&-0.5070&7.83&0.05&6\\
N II&4613.868&18.4662&-0.6649&8.05&0.11&5\\
N II&4621.393&18.4662&-0.5140&7.84&0.13&3\\
N II&4630.539&18.4832&0.0941&7.88&0.21&6\\
N II&4643.086&18.4831&-0.3590&8.06&0.13&5\\
N II&4654.531&18.4969&-1.8077&8.45&0.02&2\\
N II&4674.908&18.4969&-1.8413&8.53&\nodata&1\\
N II&4678.100&23.5721&0.0792&8.18&0.05&2\\
N II&4694.700&23.5721&0.1106&8.14&\nodata&1\\
N II&4779.722&20.6461&-0.5870&8.07&0.16&2\\
N II&4788.138&20.6536&-0.3630&7.93&0.04&2\\
N II&4803.287&20.6655&-0.1130&7.94&0.16&2\\
N II&4810.299&20.6655&-1.0840&8.04&\nodata&1\\
N II&4895.117&17.8770&-1.3398&8.03&0.32&2\\
N II&5002.703&18.4623&-1.0220&8.39&\nodata&1\\
N II&5005.150&20.6655&0.5940&7.82&0.00&2\\
N II&5007.328&20.9400&0.1711&7.96&\nodata&1\\
N II&5010.621&18.4662&-0.6071&7.96&0.17&2\\
N II&5045.099&18.4831&-0.4070&8.06&0.03&2\\
N II&5666.629&18.4660&-0.0462&7.87&0.07&3\\
N II&5676.017&18.4620&-0.3799&7.99&0.04&3\\
N II&5679.558&18.4830&0.2380&8.08&0.12&3\\
N II&5686.213&18.4660&-0.5467&7.95&0.12&2\\
N II&5710.766&18.4830&-0.5302&8.15&0.15&3\\
N II&5747.300&18.4970&-1.3893&8.54&0.11&2\\
N II&5941.654&21.1600&0.3118&8.24&\nodata&1\\
N II&6167.755&23.1420&-0.0223&8.35&\nodata&1\\
N II&6173.312&23.1320&-0.1726&8.55&\nodata&1\\
N II&6610.562&21.5990&0.4654&7.76&\nodata&1\\
O II&4185.440&28.3582&0.6040&8.44&\nodata&1\\
O II&4189.790&28.3611&0.7170&8.37&0.27&2\\
O II&4192.512&28.5098&-0.4701&8.52&0.00&2\\
O II&4196.697&28.5125&-0.7261&8.55&0.18&2\\
O II&4274.243&28.8578&-0.5229&8.42&0.16&2\\
O II&4275.529&28.8581&0.7482&8.24&0.13&5\\
O II&4277.427&28.8529&0.2041&8.52&0.13&3\\
O II&4277.894&28.8578&-0.1805&8.73&0.02&3\\
O II&4281.313&28.8217&-0.0017&8.18&0.08&3\\
O II&4282.961&28.8568&0.4150&8.31&0.32&3\\
O II&4283.721&28.8568&-0.1805&8.70&0.10&3\\
O II&4291.254&28.8217&-0.2306&8.86&0.12&3\\
O II&4294.782&28.8308&0.3579&8.84&0.47&5\\
O II&4295.919&28.8308&-0.4737&8.12&\nodata&1\\
O II&4303.832&28.8217&0.6474&8.57&0.08&4\\
O II&4307.232&28.8390&-0.0516&8.71&0.28&4\\
O II&4309.007&28.8526&-0.0458&8.48&0.12&3\\
O II&4312.100&28.8833&-0.2411&8.58&0.10&3\\
O II&4313.442&28.8833&0.4683&8.12&0.11&3\\
O II&4315.826&28.8833&-0.3354&8.71&0.18&2\\
O II&4317.139&22.9663&-0.3861&8.57&0.15&5\\
O II&4317.696&28.8308&-0.1079&8.39&0.09&2\\
O II&4319.630&22.9793&-0.3800&8.46&0.26&6\\
O II&4325.761&22.9663&-1.0980&8.73&0.18&4\\
O II&4327.460&28.5098&0.0569&8.43&0.05&3\\
O II&4328.591&28.8296&-0.2010&8.40&0.01&2\\
O II&4331.857&28.5125&-0.1360&8.32&0.02&2\\
O II&4336.859&22.9793&-0.7630&8.12&0.14&3\\
O II&4345.560&22.9793&-0.3460&8.25&0.16&3\\
O II&4347.413&25.6612&0.0237&8.43&0.24&3\\
O II&4351.260&25.6614&0.2271&8.51&0.19&3\\
O II&4358.442&28.8578&-0.8239&8.78&0.23&2\\
O II&4366.895&22.9990&-0.3480&8.55&0.12&6\\
O II&4369.272&26.2254&-0.3880&8.45&0.14&4\\
O II&4378.428&31.3741&0.4150&8.74&0.11&3\\
O II&4395.935&26.2490&-0.1670&8.80&0.49&3\\
O II&4405.978&26.2490&-1.3000&8.75&0.00&1\\
O II&4414.899&23.4415&0.1720&8.41&0.30&6\\
O II&4416.975&23.4192&-0.0770&8.69&0.23&6\\
O II&4443.010&28.3582&-0.0470&8.50&0.04&3\\
O II&4448.191&28.3611&0.0831&8.55&0.20&4\\
O II&4452.378&23.4415&-0.7881&8.67&0.10&5\\
O II&4465.407&30.4257&0.3464&8.74&0.03&3\\
O II&4467.465&28.5919&-0.2690&8.50&\nodata&1\\
O II&4487.712&31.4660&0.1206&8.41&0.17&2\\
O II&4491.222&28.9417&0.5185&8.51&0.66&4\\
O II&4590.974&25.6612&0.3499&8.46&0.31&7\\
O II&4596.177&25.6635&0.2000&8.69&0.11&6\\
O II&4602.129&29.0623&0.5051&8.34&0.14&3\\
O II&4609.436&29.0687&0.6721&8.39&0.21&4\\
O II&4610.202&29.0625&-0.1675&8.90&\nodata&1\\
O II&4638.856&22.9663&-0.3320&8.53&0.21&4\\
O II&4649.135&22.9990&0.3079&8.28&0.39&3\\
O II&4650.838&22.9663&-0.3620&8.38&0.42&3\\
O II&4661.632&22.9793&-0.2780&8.53&0.36&5\\
O II&4673.733&22.9793&-1.0900&8.84&0.04&2\\
O II&4676.235&22.9990&-0.3940&8.26&0.35&2\\
O II&4677.065&29.0686&-0.8239&8.92&\nodata&1\\
O II&4690.888&28.8239&-0.6099&8.52&\nodata&1\\
O II&4691.419&28.8239&-0.3090&8.49&\nodata&1\\
O II&4698.437&28.5098&-0.8831&8.45&\nodata&1\\
O II&4699.218&26.2254&0.2700&8.52&\nodata&1\\
O II&4701.179&28.8297&0.0881&8.64&0.49&2\\
O II&4701.712&28.8297&-0.6110&8.65&\nodata&1\\
O II&4703.161&28.5125&0.2629&8.58&0.36&3\\
O II&4705.346&26.2490&0.4770&8.46&0.08&2\\
O II&4710.009&26.2254&-0.2250&8.68&0.21&2\\
O II&4906.830&26.3047&-0.1610&8.74&\nodata&1\\
O II&4941.072&26.5537&-0.0530&8.61&\nodata&1\\
O II&4943.005&26.5611&0.2390&8.66&\nodata&1\\
O II&5159.941&26.5537&-0.5897&9.22&\nodata&1\\
O II&5206.651&26.5611&-0.2600&8.94&\nodata&1\\
O II&6641.031&23.4190&-0.8827&8.70&\nodata&1\\
Mg II&4384.640&9.9960&-0.7799&7.44&0.09&5\\
Mg II&4390.560&9.9990&-0.5300&7.51&0.07&8\\
Mg II&4427.990&9.9960&-1.2100&7.65&0.14&6\\
Mg II&4433.990&9.9990&-0.9000&7.52&0.12&7\\
Al II&4663.046&10.5983&-0.2850&6.34&0.00&6\\
Al III&4512.565&17.8083&0.4190&5.99&0.16&6\\
Al III&4528.945&17.8182&-0.2800&6.47&\nodata&1\\
Al III&4529.189&17.8182&0.6710&6.23&0.11&7\\
Al III&5696.604&15.6420&0.2355&6.52&0.10&3\\
Al III&5722.730&15.6420&-0.0680&6.51&0.07&3\\
Si II&4621.418&12.5253&-0.5400&7.34&0.01&2\\
Si II&4621.722&12.5255&-0.3870&7.23&0.16&2\\
Si II&5041.024&10.0664&0.1741&7.30&0.38&2\\
Si II&5055.984&10.0739&0.4411&8.25&\nodata&1\\
Si II&5957.560&10.0660&-0.3497&7.65&0.03&2\\
Si II&5978.930&10.0740&-0.0615&7.57&0.25&3\\
Si II&6371.355&8.1200&-0.0501&8.17&0.64&3\\
Si III&4552.622&19.0163&0.2920&7.33&0.08&7\\
Si III&4553.997&28.1224&-0.1490&7.71&0.07&2\\
Si III&4567.840&19.0163&0.0700&7.29&0.11&7\\
Si III&4574.757&19.0163&-0.4060&7.30&0.13&7\\
Si III&4683.020&28.1224&0.1847&7.67&\nodata&1\\
Si III&4716.654&25.3338&0.8160&7.18&0.71&3\\
Si III&4813.330&25.9788&0.7024&7.18&\nodata&1\\
Si III&4828.960&25.9873&0.9243&6.97&0.07&2\\
Si III&5114.116&28.5500&0.2799&8.09&\nodata&1\\
Si III&5739.730&19.7220&-0.1570&7.44&0.20&3\\
S II&4259.146&17.4457&0.5140&7.70&\nodata&1\\
S II&4267.762&16.1004&0.2940&7.44&0.15&3\\
S II&4269.760&16.0920&-0.1198&7.06&0.21&4\\
S II&4278.540&16.0920&-0.1198&7.00&0.15&4\\
S II&4282.630&16.1000&-0.0101&7.29&0.33&5\\
S II&4291.450&16.1000&-0.8097&8.77&0.20&2\\
S II&4294.402&16.1346&0.5750&6.94&0.07&5\\
S II&4432.410&15.8670&-0.4600&7.33&\nodata&1\\
S II&4456.430&15.8480&-0.5600&7.92&0.22&3\\
S II&4463.580&15.9440&-0.0200&7.35&0.16&5\\
S II&4483.420&15.8990&-0.4300&7.38&0.13&3\\
S II&4486.660&15.8670&-0.4000&7.30&0.10&2\\
S II&4524.680&15.0680&-0.9401&7.44&0.01&2\\
S II&4524.950&15.0680&0.0799&7.41&0.12&7\\
S II&4552.380&15.0680&-0.1000&8.05&\nodata&1\\
S II&4656.740&13.5840&-0.8099&7.00&0.06&3\\
S II&4716.230&13.6170&-0.5200&7.30&\nodata&1\\
S II&4792.020&16.1350&-0.1200&6.97&\nodata&1\\
S II&4815.520&13.6720&-0.0500&7.23&0.27&2\\
S II&4824.070&16.2650&0.0199&7.30&\nodata&1\\
S II&4835.850&16.1000&-0.9901&7.63&\nodata&1\\
S II&4885.630&14.0030&-0.7399&7.45&0.06&2\\
S II&4917.150&14.0030&-0.4000&7.42&0.01&2\\
S II&4925.320&13.5840&-0.4701&7.56&\nodata&1\\
S II&4942.470&13.5840&-0.9602&7.20&\nodata&1\\
S II&4991.940&13.6170&-0.6499&7.32&\nodata&1\\
S II&5009.540&13.6170&-0.2800&7.20&\nodata&1\\
S II&5014.030&14.0680&0.0302&7.42&0.12&2\\
S II&5027.190&13.0930&-0.7201&7.23&\nodata&1\\
S II&5032.410&13.6720&0.1801&7.20&0.30&2\\
S II&5103.300&13.6720&-0.1100&6.80&\nodata&1\\
S II&5142.330&13.1480&-0.8300&7.19&\nodata&1\\
S II&5606.151&13.7330&0.3096&6.94&0.11&2\\
S II&5616.633&13.6600&-0.6440&7.06&\nodata&1\\
S II&5647.020&14.0020&0.0374&7.52&0.11&3\\
S II&5660.001&13.6770&-0.0531&7.67&0.17&3\\
S II&5664.773&13.6600&-0.2530&7.10&\nodata&1\\
S II&5819.254&14.0670&-0.7630&7.45&\nodata&1\\
S III&4253.499&18.2439&0.3579&6.66&0.26&6\\
S III&4284.990&18.1931&0.0931&6.76&0.22&4\\
S III&4332.653&18.1882&-0.2670&6.74&0.18&2\\
S III&4361.468&18.2439&-0.3990&6.88&0.27&6\\
S III&4364.661&18.3181&-0.7120&6.78&0.04&2\\
S III&4439.870&18.2940&-1.6300&7.60&0.12&3\\
S III&4467.716&18.3115&-0.9670&7.16&\nodata&1\\
Ti II&4171.920&2.5977&-0.5600&4.94&\nodata&1\\
Ti II&4174.050&2.5977&-1.2500&4.66&\nodata&1\\
Ti II&4184.303&1.0800&-2.5100&5.04&\nodata&1\\
Ti II&4287.880&1.0799&-2.0200&5.20&0.11&4\\
Ti II&4290.220&1.1650&-1.1200&5.05&0.06&4\\
Ti II&4294.090&1.0841&-1.1100&5.04&0.04&4\\
Ti II&4300.049&1.1801&-0.4900&4.69&0.28&5\\
Ti II&4301.920&1.1610&-1.1600&4.79&0.02&4\\
Ti II&4307.863&1.1649&-1.1000&5.27&0.09&4\\
Ti II&4312.870&1.1801&-1.1600&4.96&0.04&4\\
Ti II&4314.970&1.1610&-1.1300&4.95&0.06&4\\
Ti II&4316.800&2.0477&-1.4200&4.66&0.04&2\\
Ti II&4320.960&1.1650&-1.8700&5.13&0.29&3\\
Ti II&4337.880&1.0799&-1.1300&4.42&0.18&2\\
Ti II&4350.850&2.0613&-1.4000&4.53&0.20&2\\
Ti II&4367.650&2.5903&-1.2700&5.37&0.08&3\\
Ti II&4391.040&1.2313&-2.7501&5.28&\nodata&1\\
Ti II&4394.051&1.2214&-1.7701&4.83&0.06&2\\
Ti II&4395.850&1.2429&-1.9698&4.97&\nodata&2\\
Ti II&4399.790&1.2369&-1.2700&4.93&0.01&4\\
Ti II&4407.680&1.2214&-2.4701&5.23&0.16&4\\
Ti II&4409.220&1.2430&-2.2500&4.96&0.30&2\\
Ti II&4411.100&3.0948&-1.0600&5.34&0.07&4\\
Ti II&4417.720&1.1650&-1.4300&5.03&0.03&4\\
Ti II&4418.330&1.2369&-1.9901&4.92&0.14&2\\
Ti II&4421.950&2.0613&-1.7701&5.08&0.10&3\\
Ti II&4441.730&1.1801&-2.4101&4.99&\nodata&1\\
Ti II&4443.794&1.0800&-0.7001&4.65&0.14&4\\
Ti II&4444.558&1.1156&-2.2100&4.92&0.09&3\\
Ti II&4450.482&1.0842&-1.5100&4.92&0.08&3\\
Ti II&4464.460&1.1610&-2.0800&5.52&0.28&5\\
Ti II&4468.507&1.1305&-0.6000&4.67&0.12&4\\
Ti II&4488.340&3.1236&-0.8199&5.24&0.08&4\\
Ti II&4501.273&1.1156&-0.7600&4.76&0.08&4\\
Ti II&4529.480&1.5718&-2.0300&5.46&0.06&4\\
Ti II&4533.970&1.2369&-0.7701&5.20&0.09&4\\
Ti II&4549.610&1.5839&-0.4500&5.57&\nodata&1\\
Ti II&4563.770&1.2214&-0.9602&4.93&0.05&4\\
Ti II&4571.960&1.5718&-0.5300&4.97&0.13&4\\
Cr II&4539.610&4.0424&-2.5300&6.22&0.12&4\\
Cr II&4555.010&4.0713&-1.3800&5.81&0.02&4\\
Cr II&4558.660&4.0734&-0.6600&5.68&0.16&5\\
Cr II&4565.770&4.0424&-2.1100&6.18&0.13&4\\
Cr II&4588.220&4.0713&-0.6300&5.50&0.14&5\\
Cr II&4592.070&4.0735&-1.2200&5.70&0.02&4\\
Cr II&4616.640&4.0723&-1.2900&5.61&0.04&3\\
Cr II&4618.820&4.0735&-1.1100&5.82&0.06&3\\
Cr II&4634.100&4.0723&-1.2400&5.85&0.02&3\\
Fe II&4173.450&2.5827&-2.1800&7.05&\nodata&1\\
Fe II&4178.860&2.5827&-2.4800&7.25&0.01&2\\
Fe II&4233.170&2.5827&-2.0000&7.48&0.25&5\\
Fe II&4258.160&2.7044&-3.4000&7.46&0.13&5\\
Fe II&4273.320&2.7044&-3.3400&7.76&0.05&5\\
Fe II&4296.570&2.7044&-3.0100&7.63&0.05&6\\
Fe II&4303.170&2.7044&-2.4900&7.40&0.12&6\\
Fe II&4351.760&2.7044&-2.1000&7.20&0.15&6\\
Fe II&4369.400&2.7785&-3.6700&7.65&0.13&4\\
Fe II&4384.330&2.6570&-3.5000&7.26&\nodata&1\\
Fe II&4413.600&2.6759&-3.8700&7.46&0.18&4\\
Fe II&4416.820&2.7785&-2.6000&7.26&0.12&5\\
Fe II&4472.920&2.8441&-3.4300&7.40&0.33&4\\
Fe II&4489.190&2.8281&-2.9698&7.63&0.13&6\\
Fe II&4491.400&2.8555&-2.7001&7.50&0.04&6\\
Fe II&4508.280&2.8555&-2.2100&7.25&0.11&7\\
Fe II&4515.340&2.8441&-2.4800&7.45&0.05&6\\
Fe II&4520.230&2.8067&-2.6000&7.48&0.07&6\\
Fe II&4522.630&2.8441&-2.0300&7.02&0.14&5\\
Fe II&4541.520&2.8555&-3.0500&7.67&0.03&6\\
Fe II&4549.210&5.9110&-1.8700&7.65&\nodata&1\\
Fe II&4549.470&2.8281&-1.7501&7.78&0.41&7\\
Fe II&4555.890&2.8281&-2.2900&7.35&0.07&6\\
Fe II&4576.330&2.8441&-3.0400&7.68&0.08&6\\
Fe II&4582.840&2.8441&-3.1000&7.43&0.09&4\\
Fe II&4583.830&2.8067&-2.0200&7.45&0.22&7\\
Fe II&4620.510&2.8281&-3.2800&7.69&0.01&4\\
Fe II&4629.340&2.8067&-2.3700&7.36&0.08&5\\
Fe II&4635.330&5.9561&-1.6499&7.75&0.22&6\\
Fe II&4656.970&2.8911&-3.6300&7.59&0.13&3\\
Fe II&4666.750&2.8281&-3.3300&7.77&0.07&4\\
Fe II&4670.170&2.5827&-4.1000&7.71&0.23&3\\
Fe II&4731.440&2.8911&-3.3600&8.28&0.13&2\\
Fe II&5197.560&3.2304&-2.1000&8.27&\nodata&1\\
Fe II&5961.710&10.6780&0.6902&7.37&\nodata&1\\
Fe III&4222.271&20.8704&0.2553&7.52&0.42&3\\
Fe III&4296.851&22.8598&0.9206&7.38&0.19&5\\
Fe III&4310.355&22.8688&1.1816&7.16&0.08&4\\
Fe III&4372.536&22.9100&0.9754&8.02&\nodata&1\\
Fe III&4372.823&22.9101&1.1123&7.04&\nodata&1\\
\enddata
\tablenotetext{a}{Computed from the nearby Population I B star control sample.}
\end{deluxetable}

%%Table 9 (was tables 11-13 and 15) Relative Ratios and Abundances
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrl}
\tablewidth{0pt}
\tablecolumns{19}
\tablecaption{Relative Abundances\label{tab9}}
\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.03in}
\tablehead{
\colhead{}&\multicolumn{10}{c}{Relative Abundance\tablenotemark{b}}&
 \multicolumn{7}{c}{Abundance Ratios\tablenotemark{c}}\\
\colhead{Star}&\colhead{C}&\colhead{N}&
  \colhead{O}&\colhead{Mg}&\colhead{Al}&\colhead{Si}&\colhead{S}&
  \colhead{Cr}&\colhead{Ti}&\colhead{Fe}&\colhead{N/Al}&\colhead{O/Al}&\colhead{C/O}&\colhead{N/O}&
  \colhead{Si/Al}&\colhead{Mg/Fe}&\colhead{Si/S}&\colhead{Verdict\tablenotemark{a}}
}
\startdata
\cutinhead{High Galactic Latitude B Stars}\\
HD 1112&\nodata&\nodata&\nodata&\nodata&2.52&\nodata&\nodata&0.20&\nodata&-0.70&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&?\\
&&&&&&&&&&$\pm0.36$\\

HIP 1511&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&-0.73&-1.25&-1.39&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&MP (-1)\\
&&&&&&&&$\pm0.24$&$\pm0.19$&$\pm0.34$\\

BD -15 115&-0.03&-0.24&0.13&-0.13&0.11&0.07&-0.28&\nodata&\nodata&0.12&
\em\underline{-0.35}\em&0.02&-0.16&-0.37&-0.04&-0.25&\em\underline{0.35}\em&Disk\\
&$\pm0.14$&$\pm0.21$&$\pm0.25$&$\pm0.02$&$\pm0.16$&$\pm0.21$&$\pm0.25$&&&
&$\pm$\em\underline{0.26}\em&$\pm0.30$&$\pm0.29$&$\pm0.33$&$\pm0.26$&$\pm0.02$&$\pm$\em\underline{0.33}\em\\

BD -07 230&\nodata&\nodata&\nodata&-0.27&\nodata&\nodata&\nodata&-0.13&-0.41&-0.39&
\nodata&\nodata&\nodata&\nodata&\nodata&0.12&\nodata&MP (-0.5)\\
&&&&$\pm0.08$&&&&$\pm0.17$&$\pm0.14$&$\pm0.26$&&&&&&$\pm0.27$\\

HD 15910&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&-0.12&-0.50&-0.54&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&MP (-0.5)\\
&&&&&&&&&&$\pm0.20$\\

HIP 12320&\nodata&\nodata&\nodata&0.28&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&Disk?\\
\\

HD 21305&0.30&0.32&0.37&0.35&-0.05&0.68&0.22&\nodata&\nodata&1.09&
\em\underline{0.37}\em&0.42&-0.07&-0.09&\em\underline{0.73}\em&\em\underline{-0.74}\em&\em\underline{0.73}\em&OES\\
&$\pm0.28$&$\pm0.29$&$\pm0.40$&$\pm0.37$&$\pm0.13$&$\pm0.34$&$\pm0.53$&&&$\pm0.27$&
$\pm$\em\underline{0.32}\em&$\pm0.42$&$\pm0.55$&$\pm0.49$&$\pm$\em\underline{0.36}\em&$\pm$\em\underline{0.46}\em&$\pm$\em\underline{0.50}\em\\

HD 21532&\nodata&\nodata&\nodata&-0.06&0.23&-0.25&0.38&1.04&\nodata&-0.13&
\nodata&\nodata&\nodata&\nodata&-0.48&0.07&\em\underline{-0.63}\em&Disk\\
&&&&&$\pm0.98$&&$\pm0.99$&$\pm0.71$&&$\pm0.33$&&&&&&$\pm0.33$&$\pm$\em\underline{0.99}\em\\

HD 40276&-0.27&0.39&0.84&\nodata&-0.11&-0.22&-0.28&\nodata&\nodata&0.35&
\em\underline{0.50}\em&\em\underline{0.95}\em&\em\underline{-1.11}\em&-0.41&-0.11&\nodata&0.06&OES\\
&$\pm0.43$&$\pm0.44$&$\pm0.42$&&$\pm0.08$&$\pm0.20$&$\pm0.34$&&&&$\pm$\em\underline{0.45}\em&
$\pm$\em\underline{0.43}\em&$\pm$\em\underline{0.52}\em&$\pm$0.61\em&$\pm0.22$&&$\pm0.39$\\

BD +61 996&-0.32&0.22&0.41&\nodata&0.22&0.34&0.06&\nodata&\nodata&\nodata&
0.00&0.19&\em\underline{-0.73}\em&-0.19&0.12&\nodata&0.28&Disk?\\
&&$\pm0.38$&$\pm0.35$&&$\pm0.11$&$\pm0.25$&&&&&
$\pm0.40$&$\pm0.37$&$\pm$\em\underline{0.35}\em&$\pm0.52$&$\pm0.27$&&$\pm0.25$\\

HIP 41979&0.79&0.83&0.73&-0.11&0.14&0.46&-0.13&\nodata&\nodata&0.67&
\em\underline{0.69}\em&\em\underline{0.59}\em&0.06&0.10&\em\underline{0.32}\em&\em\underline{-0.78}\em&\em\underline{0.80}\em&OES\\
&$\pm0.27$&$\pm0.19$&$\pm0.47$&$\pm0.11$&$\pm0.32$&$\pm0.21$&$\pm0.23$&&&$\pm0.06$&
$\pm$\em\underline{0.37}\em&$\pm$\em\underline{0.57}\em&$\pm0.54$&$\pm0.51$&$\pm$\em\underline{0.38}\em&$\pm$\em\underline{0.13}\em&
$\pm$\em\underline{0.24}\em\\

HD 233622&\nodata&\nodata&0.14&\nodata&\nodata&-0.70&1.49&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\em\underline{-2.19}\em&OES?\\
&&&$\pm1.07$&&&$\pm0.29$&$\pm0.33$&&&&&&&&&&$\pm$\em\underline{0.44}\em\\

HD 2337844&\nodata&\nodata&\nodata&\nodata&\nodata&-0.75&-0.45&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&MP (-0.75)\\
\\

BD +38 2182&\nodata&\nodata&\nodata&\nodata&-0.38&-0.34&\nodata&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&0.04&\nodata&\nodata&Disk?\\
&&&&&&$\pm0.04$&&&&&&&&&$\pm0.04$\\

Feige 40&\nodata&\nodata&\nodata&\nodata&\nodata&-0.11&\nodata&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&Disk?\\
\\

HD 100340&\nodata&\nodata&0.06&\nodata&\nodata&0.00&\nodata&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&Disk?\\
&&&$\pm0.37$\\

HD 103376&\nodata&\nodata&\nodata&-0.47&\nodata&\nodata&\nodata&\nodata&\nodata&-0.15&
\nodata&\nodata&\nodata&\nodata&\nodata&-0.32&\nodata&Disk?\\
\\

HD 105183&-0.33&0.42&\nodata&-0.40&\nodata&-0.71&\nodata&\nodata&\nodata&0.12&
\nodata&\nodata&\nodata&\nodata&\nodata&\em\underline{-0.52}\em&\nodata&OES\\
&&&&$\pm0.34$&&$\pm0.43$&&&&$\pm0.37$&&&&&&$\pm$\em\underline{0.50}\em\\

HD 106929&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&-0.56&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&MP (-0.5)\\
&&&&&&&&&&$\pm0.48$\\

BD +36 2268&-1.14&-0.09&-0.28&\nodata&-0.47&-0.76&0.19&\nodata&\nodata&\nodata&
\em\underline{0.38}\em&0.19&\em\underline{-0.86}\em&0.19&-0.29&\nodata&\em\underline{-0.95}\em&OES\\
&$\pm0.19$&$\pm0.20$&$\pm0.37$&&&$\pm0.20$&$\pm0.31$&&&&
$\pm$\em\underline{0.20}\em&$\pm0.37$&$\pm$\em\underline{0.42}\em&$\pm0.42$&$\pm0.20$&&$\pm$\em\underline{0.37}\em\\

HD 110166&\nodata&\nodata&\nodata&\nodata&-0.29&\nodata&\nodata&\nodata&\nodata&-0.41&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&MP (-0.5)\\
&&&&&&&&&&$\pm0.09$\\

BD +30 2355&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&0.62&-0.22&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&Disk?\\
&&&&&&&&&&$\pm0.38$\\

PB 166&0.46&0.64&0.37&-0.04&0.24&0.00&0.11&\nodata&\nodata&0.61&
\em\underline{0.40}\em&0.13&0.09&0.27&-0.24&\em\underline{-0.65}\em&-0.11&OES\\
&$\pm0.18$&$\pm0.23$&$\pm0.27$&$\pm0.10$&$\pm0.03$&$\pm0.28$&$\pm0.25$&&&$\pm0.26$&
$\pm$\em\underline{0.23}\em&$\pm0.27$&$\pm0.32$&$\pm0.35$&$\pm0.28$&$\pm$\em\underline{0.28}\em&$\pm0.38$\\

Feige 84&\nodata&\nodata&\nodata&\nodata&\nodata&0.49&\nodata&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&Disk?\\
\\

HD 123884&\nodata&\nodata&\nodata&-0.83&\nodata&-1.04&\nodata&-0.56&-0.81&-0.71&
\nodata&\nodata&\nodata&\nodata&\nodata&-0.12&\nodata&MP (-0.75)\\
&&&&&&&&$\pm0.11$&$\pm0.05$&$\pm0.19$&&&&&&$\pm0.19$\\

HD 137569&-0.60&\nodata&\nodata&\nodata&\nodata&\nodata&-0.41&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&OES?\\
&$\pm0.13$&&&&&&$\pm0.27$\\

HD 138503\tablenotemark{d}&\nodata&-0.15&0.16&\nodata&-0.15&-0.08&\nodata&\nodata&\nodata&0.24&
0.00&0.31&\nodata&-0.31&0.07&\nodata&\nodata&Disk\\
&&$\pm0.30$&$\pm0.24$&&$\pm0.20$&$\pm0.06$&&&&$\pm0.08$&
$\pm0.36$&$\pm0.31$&&$\pm0.38$&$\pm0.21$\\

HD 140543&\nodata&0.20&0.21&\nodata&\nodata&1.38&\nodata&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&-0.01&\nodata&\nodata&\nodata&Disk?\\
&&&$\pm0.46$&&&$\pm0.43$&&&&&&&&$\pm0.46$\\

BD +33 2642&-0.04&-0.49&-0.37&\nodata&-1.01&-0.28&-0.53&\nodata&\nodata&\nodata&
\em\underline{0.52}\em&\em\underline{0.64}\em&\em\underline{0.33}\em&-0.12&\em\underline{0.73}\em&\nodata&0.25&OES?\\
&$\pm0.31$&$\pm0.18$&$\pm0.31$&&$\pm0.24$&$\pm0.07$&$\pm0.22$&&&&
$\pm$\em\underline{0.30}\em&$\pm$\em\underline{0.39}\em&$\pm$\em\underline{0.44}\em&$\pm0.36$&$\pm$\em\underline{0.25}\em&&$\pm0.23$\\

HD 146813&0.18&-0.31&0.04&\nodata&-0.07&-0.38&0.36&\nodata&\nodata&\nodata&
-0.24&0.11&0.14&-0.35&-0.31&\nodata&\em\underline{-0.74}\em&Disk\\
&&$\pm0.14$&$\pm0.48$&&$\pm0.00$&$\pm0.06$&$\pm0.06$&&&&
$\pm0.14$&$\pm0.48$&$\pm0.48$&$\pm0.50$&$\pm0.06$&&$\pm$\em\underline{0.08}\em\\

HD 149363&-0.17&0.15&0.09&\nodata&0.59&0.38&0.22&\nodata&\nodata&\nodata&
\em\underline{-0.44}\em&-0.50&-0.26&0.06&-0.21&\nodata&0.16&Disk\\
&$\pm0.17$&$\pm0.30$&$\pm0.22$&&$\pm0.14$&$\pm0.05$&$\pm0.18$&&&&
$\pm$\em\underline{0.33}\em&$\pm0.26$&$\pm0.28$&$\pm0.37$&$\pm0.15$&&$\pm0.19$\\

HD 183899&\nodata&0.10&-0.10&\nodata&0.31&0.15&\nodata&\nodata&\nodata&\nodata&-0.21&\nodata&\nodata&\nodata&-0.16&\nodata&\nodata&Disk\\
&&$\pm0.09$&$\pm0.25$&&&$\pm0.09$&&&&&$\pm0.09$&&&&$\pm0.09$\\

HD 188618&\nodata&-0.05&-0.04&\nodata&\nodata&0.35&0.42&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&-0.01&\nodata&\nodata&-0.07&Disk\\
&&$\pm0.00$&$\pm0.23$&&&$\pm0.33$&$\pm0.14$&&&&&&&&&&$\pm0.36$\\

HD 206144&\nodata&-0.12&0.03&\nodata&\nodata&0.20&0.12&\nodata&\nodata&-0.41&
\nodata&\nodata&\nodata&-0.15&&\nodata&0.08&Disk\\
&&&$\pm0.33$&&&$\pm0.15$&&&&&&&&&&&$\pm0.15$\\

HD 209684&\nodata&-0.30&-0.06&\nodata&\nodata&-0.28&0.33&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&-0.24&\nodata&\nodata&\em\underline{-0.61}\em&Disk?\\
&&&$\pm0.24$&&&$\pm0.16$&&&&&&&&&&&$\pm$\em\underline{0.16}\em\\

HD 213781&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&0.63&0.11&-0.04&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&Disk?\\
&&&&&&&&$\pm0.22$&$\pm0.36$&$\pm0.26$\\

HD 216135&\nodata&\nodata&\nodata&-0.08&\nodata&0.34&\nodata&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&Disk?\\
&&&&&&&&&&&&&&&$\pm0.24$\\

HD 218970&\nodata&\nodata&\nodata&\nodata&\nodata&0.37&1.14&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\em\underline{-0.77}\em&Disk?\\
&&&&&&$\pm0.23$&&&&&&&&&&&$\pm$\em\underline{0.23}\em\\

HD 220787&-0.10&0.14&0.17&\nodata&0.08&0.05&-0.20&\nodata&\nodata&0.28&
0.06&0.09&-0.27&-0.03&-0.03&\nodata&\nodata&Disk\\
&$\pm0.23$&$\pm0.15$&$\pm0.18$&&$\pm0.20$&$\pm0.14$&$\pm0.23$&&&&
$\pm0.25$&$\pm0.27$&$\pm0.34$&$\pm0.23$&$\pm24$\\

HD 222040&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&-1.62&-1.74&-1.95&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&MP (-1.8)\\
&&&&&&&&$\pm0.24$&$\pm0.11$&$\pm0.09$\\

\cutinhead{PAGB Control Sample}\\
HD 18100&\nodata&0.44&\nodata&\nodata&\nodata&-0.48&0.03&\nodata&\nodata&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&-0.51&Disk?\\
&&&&&&$\pm0.21$&$\pm0.21$&&&&&&&&&&$\pm0.30$\\

HD 44179&\nodata&\nodata&\nodata&\nodata&\nodata&-1.90&\nodata&\nodata&-1.76&\nodata&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&MP (-1.8)\\
\\

HD 105262&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&-1.24&-1.60&-1.54&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&MP (-1.5)\\
&&&&&&&&$\pm0.14$&$\pm0.33$&$\pm0.13$\\

HD 119608&0.57&0.27&0.09&\nodata&\nodata&0.02&0.74&\nodata&\nodata&\nodata&
\nodata&\nodata&\em\underline{0.48}\em&0.18&\nodata&\nodata&\em\underline{-0.72}\em&OES?\\
&$\pm0.14$&$\pm0.20$&$\pm0.43$&&&$\pm0.31$&$\pm0.19$&&&&
&&$\pm$\em\underline{0.45}\em&$\pm0.47$&&&$\pm$\em\underline{0.36}\em\\

\cutinhead{BHB Control Sample}\\
HD 60778&\nodata&\nodata&\nodata&-0.85&\nodata&-1.30&\nodata&-0.68&-1.13&-0.87&
\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&MP (-1)\\
&&&&&&$\pm0.81$&&$\pm0.11$&$\pm0.11$&$\pm0.10$\\

HD 74721&\nodata&\nodata&\nodata&-0.94&\nodata&\nodata&\nodata&-0.87&-1.20&-1.26&
\nodata&\nodata&\nodata&\nodata&\nodata&0.02&\nodata&MP (-1)\\
&&&&$\pm0.18$&&&&$\pm0.17$&$\pm0.11$&$\pm0.10$&&&&&&$\pm0.10$\\
\enddata
\tablenotetext{a}{See text for explanation of classifications.  ``Disk'' is a star consistent with the abundances in the nearby Pop I control sample.  ``MP'' notes a star that is metal poor with the measured abundances uniformly depressed.  ``OES'' is a star with abundance patterns consistent with older evolved stars.  Value in parenthesis next to metal poor (MP) classification is roughly the amount the abundances are depressed relative to the nearby Pop I control sample.  A question mark (?) denotes a level of uncertainty in the classification.}
\tablenotetext{b}{Abundances figured relative to the nearby Pop I control sample.  See section 4.6}
\tablenotetext{c}{Abundance ratios figured from relative abundances (See section 4.7).  The ratios which are significantly outside the range of values measured in the nearby Population I control sample (more than two standard deviations above or below the average) are underlined and in italics.  If the ratio was not measured the box is left blank.}
\tablenotetext{d}{See \citep{itlib}.}
\end{deluxetable}

%%Table 10 (was table 14) Comparison of Sigmas before and after
\begin{deluxetable}{lrr}
\tablewidth{0pt}
\tablecolumns{3}
\tablecaption{Improvement of Abundance Errors by Relative Analysis\label{tab10}}
\tablehead{
\colhead{}&\colhead{Avg\tablenotemark{1}}\\
\colhead{Species}&\colhead{$\Delta\sigma$}&\colhead{$\sigma_{abs}$}
}
\startdata
C II&-0.02&0.29\\
N II&-0.01&0.22\\
O II&0.01&0.31\\
Mg II&0.02&0.13\\
Al III&-0.13&0.26\\
Si II&0.15&0.27\\
Si III&-0.03&0.23\\
S II&0.02&0.30\\
S III&-0.10&0.37\\
Ti II&-0.14&0.38\\
Cr II&-0.10&0.23\\
Fe II&-0.01&0.27\\
Fe III&-0.07&0.30\\
\enddata
\tablenotetext{1}{Avg $\Delta\sigma$ is the average value of ($\sigma_{abs} -  \sigma_{rel}$) for a given species.  A negative number means that the relative abundance analysis yielded a smaller standard deviation than the absolute abundance analysis.}
\end{deluxetable}

%%Table 12 Summary of Results
\begin{deluxetable}{llll}
\tablewidth{0pt}
\tablecolumns{4}
\tablecaption{Summary of Results\label{tab12}}
\tablehead{
&\colhead{Abundance}&&\colhead{Preliminary}\\
\colhead{Star}&\colhead{Class\tablenotemark{a}}&
 \colhead{Other\tablenotemark{b}}&\colhead{Classification\tablenotemark{c}}
}
\startdata
\cutinhead{Sample of Study}
HD 1112&?&&?\\
HIP 1511&MP (-1)&&?\\
BD -15 115&Disk&&Pop I\\
HD 8323&&&?\\
BD -07 230&MP (-.5)&&?\\
Feige 23&&NaD Em&?\\
HD 15910&MP (-.5)&&?\\
HIP 12320&Disk?&&Pop I\\
HD 21305&OES&Low He EW&OES\\
HD 21532&Disk&&Pop I\\
HD 40276&OES&&OES\\
BD +61 996&Disk?&&Pop I\\
HIP 41979&OES&High He EW&OES\\
HD 233622&OES?&&OES\\
HD 237844&MP (-.75)&&?\\
BD +16 2114&&ER Leo&?\\
BD +38 2182&Disk?&&Pop I\\
Feige 40&Disk?&&Pop I\\
HD 100340&Disk?&&Pop I\\
HD 103376&Disk?&&Pop I\\
HD 105183&OES&Low He EW&OES\\
HD 106929&MP (-.5)&&?\\
BD +49 2137&&&?\\
BD +36 2268&OES&&OES\\
HD 110166&MP (-.5)&&?\\
BD +30 2355&Disk?&&Pop I\\
PB 166&OES&Low HE EW&OES\\
Feige 84&Disk?&&Pop I\\
HD 121968&&?\\
HD 123884&MP (-.75)&&?\\
HD 125924&&&?\\
BD +20 3004&&&?\\
HD 137569&OES?&RV Var&OES\\
HD 138503&Disk&IT Lib&Pop I\\
HD 140543&Disk?&&Pop I\\
BD +33 2642&OES?&PN Em&OES\\
HD 146813&Disk&&Pop I\\
HD 149363&Disk&&Pop I\\
BD +13 3224&&V652 Her&OES\\
HD 183899&Disk&&Pop I\\
HD 188618&Disk&&Pop I\\
AG +03 2773&&&F Dwarf\\
HD 206144&Disk&&Pop I\\
HD 209684&Disk?&&Pop I\\
HD 213781&Disk?&&?\\
HD 216135&Disk?&&Pop I\\
HD 218970&Disk?&&Pop I\\
HD 220787&Disk&&Pop I\\
HD 222040&MP (-1.8)&&?\\
\cutinhead{PAGB Control Sample}\\
HD 18100&Disk?&&?\\
HD 44179&MP (-1.8)&&?\\
HD 105262&MP (-1.5)&&?\\
HD 119608&OES?&&OES\\
\cutinhead{BHB Control Sample}\\
HD 60778&MP (-1)&&?\\
HD 74721&MP (-1)&&?\\
\enddata
\tablenotetext{a}{See Section 4.8.}
\tablenotetext{b}{Notes regarding any unusual spectral features.}
\tablenotetext{c}{Preliminary classification of the star based on the data presented in this paper.  OES = old evolved star.  Pop I = Population I runaway.  ? = unknown.}
\end{deluxetable}

%%Table 13 (was table 17) (in appendix) Napiwotzki abundances for PN
\begin{deluxetable}{lcccccc}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{Comparison of Abundances Derived for PPN BD +33 2642\label{tab13}}
\tablehead{
&\multicolumn{3}{c}{This Study}\\
&\multicolumn{3}{c}{Central Star\tablenotemark{c}}&
\multicolumn{2}{c}{NHK94\tablenotemark{a}}&\colhead{Nearby Pop I B Star}\\
&\colhead{Avg}&\colhead{$\sigma$}&\colhead{N}&\colhead{Central Star\tablenotemark{d}}&\colhead{Nebula}&\colhead{Control Sample}
}
\startdata
C&8.15&0.32&3 &$7.4 \pm 0.4$&8.5\tablenotemark{b}&$8.27 \pm 0.21$\\
N&7.47&0.19&13 &$7.3 \pm 0.4$&7.0\tablenotemark{b}&$7.99 \pm 0.34$\\
O&8.16&0.25&26 &$8.1 \pm 0.4$&\nodata&$8.55 \pm 0.16$\\
Al&5.41&0.41&3 &\nodata& \nodata&$6.31 \pm 0.33$\\
Si&7.07&0.11&3 &$6.7 \pm 0.3$&\nodata&$7.33 \pm 0.18$\\
S&6.28&0.12&2 &\nodata& \nodata&$6.88 \pm 0.20$\\
Ar&6.78&\nodata&1&\nodata& \nodata&$6.58 \pm 0.16$\\
Fe&$\leq6.5$\tablenotemark{*}&\nodata& \nodata&$5.5 \pm 0.5$&5.5\tablenotemark{b}&$7.46 \pm 0.30$\\
\enddata
\tablenotetext{a}{NHK94 = \citet{napiwotzki94}}
\tablenotetext{b}{The best fit model to the observed nebular spectra has C and N enhanced relative to [Z/H] = -2.0}
\tablenotetext{c}{Assumes parameters:  $T_{eff}=21500$ K, log(g)= 3.25 dex, $\xi_t=7$ km/s}
\tablenotetext{d}{Assumes parameters:  $T_{eff}=22000$ K, log(g)=2.9 dex, $\xi_t=10$ km/s}
\tablenotetext{*}{Upper limit (See Figure 12)}
\end{deluxetable}

%%Table 14 (was table 18) (in appendix) Effect of mod params on BD +33 2642 abund
\begin{deluxetable}{lrrr}
\tablewidth{0pt}
\tablecolumns{4}
\tablecaption{Effect of Model Parameters on Abundances of PPN BD +33 2642\label{tab14}}
\tablehead{
\colhead{}&\colhead{This Study}&\colhead{NHK94\tablenotemark{a}}&
\colhead{FM99\tablenotemark{b}}
}
\startdata
$T_{eff}$ (K)&21500&22000&18250\\
log(g)(dex)&3.25&3.00&2.50\\
$\xi_t$ (km/s)&7.0&10.0&6.3\\
C II&8.15&8.11&8.12\\
N II&7.47&7.43&7.55\\
O II&8.16&7.96&8.45\\
Al III&5.42&5.44&5.38\\
Si III&7.07&6.70&7.37\\
S III&6.28&6.11&6.38\\
Ar II&6.78&6.97&6.62\\
\enddata
\tablenotetext{a}{NHK94 = \citet{napiwotzki94}}
\tablenotetext{b}{FM99 = \citet{fitzmassa99}}
\end{deluxetable}

%%Table 15 (was table 19) (in appendix) Comparison of RVs for BD +33 2642
\begin{deluxetable}{lrrr}
\tablewidth{0pt}
\tablecolumns{4}
\tablecaption{Relative Velocity for BD +33 2642: July 1998 vs March 2001\label{tab15}}
\tablehead{
&\colhead{July 1998}&\colhead{$\Delta\lambda$\tablenotemark{b}}&
\colhead{$\Delta V$\tablenotemark{b}}\\
\colhead{Species}&\colhead{Rest $\lambda$\tablenotemark{a}}&
\colhead{($m\mbox{\AA}$)}&\colhead{(km/s)}
}
\startdata
S II&$5639.977 \mbox{\AA}$&-134&-7.1\\
S II&$5660.001\mbox{\AA}$&-259&-13.7\\
N II&$5679.558\mbox{\AA}$&153&+8.1\\
N II&$5679.558\mbox{\AA}$&-5&-0.3\\
N II&$5686.213\mbox{\AA}$&-415&-21.9\\
Al III&$5696.604\mbox{\AA}$&-82&-4.3\\
Al III&$5722.730\mbox{\AA}$&-103&-5.4\\
Al III&$5722.730\mbox{\AA}$&-184&-9.6\\
Si III&$5739.730\mbox{\AA}$&204&+10.7\\
C II&$6578.050\mbox{\AA}$&312&+14.2\\
N II&$6610.562\mbox{\AA}$&-34&-15.4\\
N II&$6610.562\mbox{\AA}$&-444&-20.1\\
He I&$6678.151\mbox{\AA}$&-92&-4.1\\
O II&$6721.388\mbox{\AA}$&39&1.7\\
\cline{1-4}\\
\multicolumn{2}{r}{Average}&-96&$-4.8\pm10.6$\\
\enddata
\tablenotetext{a}{Assumes a heliocentric radial velocity of $-92.3\pm2.1$ km/s}
\tablenotetext{b}{Difference between observations on Julian Dates 2451013.6716 and 2451950.9534}
\end{deluxetable}
